Relevant HAL Interface Requirements for Embedded Systems

Embedded applications often use a Hardware Abstraction Layer (HAL) to access hardware. Improper use of the HAL can lead to incorrect hardware operations, resulting in system failure and potentially serious damage to the hardware. The question is how one can obtain prioritize, among a possibly large set of HAL interface requirements, those that are indisputably relevant for preventing this kind of system failure. In this paper, we introduce a formal notion of relevance. This allows us to leverage a formal method, i.e., software model checking, to produce a mathematical proof that a requirement is indisputably relevant. We propose an approach to extract provably relevant requirements from issue reports on system failures. We present a case study to demonstrate that the approach is feasible in principle. The case study uses three examples of issue reports on embedded applications that use the SPI bus via the spidev HAL. The overall contribution of this paper is to pave the way for the study of approaches to a new kind of prioritization aimed at preventing a specific kind of system failure.

==> images/process-alternative-approach.tex <==
% !TeX spellcheck = en_US

%\newlength{\processnodedistance}
\setlength{\processnodedistance}{0.44cm}
%--------------------------------
%\newlength{\processitemwidth}
\setlength{\processitemwidth}{3.5cm}
%--------------------------------
%\newlength{\documentwidth}
\setlength{\documentwidth}{0.5cm}
%\newlength{\documentheight}
\setlength{\documentheight}{0.6cm}
%\newlength{\documentcorner}
\setlength{\documentcorner}{0.1cm}
\newcommand{\documentlines}{5}
%\newlength{\documentlinewidth}
\setlength{\documentlinewidth}{0.075em}
%\newlength{\documentmargin}
\setlength{\documentmargin}{0.1cm}
%\newlength{\documenttopmargin}
\setlength{\documenttopmargin}{0.2cm}

\definecolor{mayablue}{rgb}{0.45, 0.76, 0.98}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}

\tikzset{%
  activity/.style={draw,rectangle,rounded corners,minimum width=\processitemwidth,text width=0.9\processitemwidth,align=flush center,font=\scriptsize,fill=white,inner sep=0.5em},
  decision/.style={draw,diamond,minimum width=\processitemwidth,text width=0.9\processitemwidth,aspect=1.6,font=\scriptsize,fill=white,inner sep=0em,text centered,align=center},
  number/.style={draw,circle,fill=white,inner sep=0.15em},
  label/.style={font=\scriptsize,align=right},
  heading/.style={font=\bfseries\scriptsize},
  info/.style={font=\tiny},
  arrow/.style={-{Triangle[angle=45:0.5em]}},
  %-----------------------------------
  pics/processactivity/.style n args={3}{
    code={
      \node[activity] (-box) {#3};
      \node[label,heading,anchor=east,xshift=-0.5em,align=center] (-label) at (-box.west) {#2};
      \node[number,heading,anchor=center] (-number) at (-box.north east) {#1};
    }
  },
  pics/processdecision/.style n args={3}{
    code={
      \node[decision] (-box) {#3};
      \node[label,heading,anchor=east,xshift=-0.5em,align=center] (-label) at (-box.west) {#2};
      \node[number,heading,anchor=center] (-number) at ($(-box.north east)!0.4!(-box.east)$) {#1};
    }
  },
  pics/processdocument/.style n args={1}{
    code={
      \node[minimum width=\documentwidth,minimum height=\documentheight] (-box) {};

      \coordinate (-sw) at (-box.south west);
      \coordinate (-nw) at (-box.north west);
      \coordinate (-ne) at (-box.north east);
      \coordinate (-se) at (-box.south east);
      \coordinate (-ne0) at ($(-ne) - (\documentcorner,0)$);
      \coordinate (-ne1) at ($(-ne) - (0,\documentcorner)$);

      \filldraw[fill=white] (-sw) -- (-nw) -- (-ne0) -- (-ne1) -- (-se) -- cycle;
      \draw (-ne0) -- (-ne0|--ne1) -- (-ne1);

      \foreach \k in {1,...,\documentlines}{
        \draw[line width=\documentlinewidth,line cap=round]
        ($(-sw) + (\documentmargin,\documentmargin) + (0,{(\k-1)/(\documentlines-1)*(\documentheight - \documentmargin - \documenttopmargin)})$) -- ++ ($(\documentwidth,0) - 2*(\documentmargin,0)$);
      }

      \node[label,anchor=east,xshift=-0.5em] at ($(-nw)!0.5!(-sw)$) {#1};
    }
  },
  node distance=\processnodedistance
}
\begin{tikzpicture}
  \pic (r2)                   {processdocument={issue report}};
  \pic [below=2.75\processnodedistance of r2-box] (d1) {processdecision={3}{Software\\model\\checking}{}};
  \node[anchor=center,align=center,font=\scriptsize,yshift=0.2em] at (d1-box.center) {Does\\the original\\application code\\violate~$R$?};
  \pic [below=of d1-box] (d2) {processdecision={4}{Software\\model\\checking}{}};
  \node[anchor=center,align=center,font=\scriptsize,yshift=0.2em] at (d2-box.center) {Does\\the repaired\\application code\\satisfy~$R$?};
  \pic (r3) [below=1.5\processnodedistance of d2-box] {processdocument={set of relevant\\requirements}};

  \draw[arrow]        (r2-box) -- (d1-box);
  \draw[arrow,dotted] (d1-box) -- node[label,left,pos=0.4] {yes} (d2-box);
  \draw[arrow]        (d2-box) -- node[label,left,pos=0.2] {yes} (r3-box);

  \coordinate (dnw) at ($(d1-box.north-|d1-label.west) + (-0.5\processnodedistance,0.5\processnodedistance)$);
  \coordinate (dse) at ($(d2-box.south-|a2-number.east) + (0.25\processnodedistance,-0.5\processnodedistance)$);
  \node[heading,minimum height=\processnodedistance,anchor=south west,align=left] (g2) at (dnw) {Check relevance\\For each $R \in \mathcal{R}$ do:};
  \begin{pgfonlayer}{background}
    \draw[color=gray!25,fill=mediumaquamarine!25] (g2.north west) -- (g2.north east) -- (g2.south east) -- (g2.south east -| dse) -- (dse) -- (dse -| g2.north west) -- cycle;
    \draw[color=gray!25] (dnw) -- (g2.south east);
  \end{pgfonlayer}
\end{tikzpicture}


==> images/process-overall-approach.tex <==
% !TeX spellcheck = en_US

\newlength{\processnodedistance}
\setlength{\processnodedistance}{0.44cm}
%--------------------------------
\newlength{\processitemwidth}
\setlength{\processitemwidth}{3.5cm}
%--------------------------------
\newlength{\documentwidth}
\setlength{\documentwidth}{0.5cm}
\newlength{\documentheight}
\setlength{\documentheight}{0.6cm}
\newlength{\documentcorner}
\setlength{\documentcorner}{0.1cm}
\newcommand{\documentlines}{5}
\newlength{\documentlinewidth}
\setlength{\documentlinewidth}{0.075em}
\newlength{\documentmargin}
\setlength{\documentmargin}{0.1cm}
\newlength{\documenttopmargin}
\setlength{\documenttopmargin}{0.2cm}

\definecolor{mayablue}{rgb}{0.45, 0.76, 0.98}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}

\tikzset{%
  activity/.style={draw,rectangle,rounded corners,minimum width=\processitemwidth,text width=0.9\processitemwidth,align=flush center,font=\scriptsize,fill=white,inner sep=0.5em},
  decision/.style={draw,diamond,minimum width=\processitemwidth,text width=0.9\processitemwidth,aspect=1.6,font=\scriptsize,fill=white,inner sep=0em,text centered,align=center},
  number/.style={draw,circle,fill=white,inner sep=0.15em},
  label/.style={font=\scriptsize,align=right},
  heading/.style={font=\bfseries\scriptsize},
  info/.style={font=\tiny},
  arrow/.style={-{Triangle[angle=45:0.5em]}},
  %-----------------------------------
  pics/processactivity/.style n args={3}{
    code={
      \node[activity] (-box) {#3};
      \node[label,heading,anchor=east,xshift=-0.5em,align=center] (-label) at (-box.west) {#2};
      \node[number,heading,anchor=center] (-number) at (-box.north east) {#1};
    }
  },
  pics/processdecision/.style n args={3}{
    code={
      \node[decision] (-box) {#3};
      \node[label,heading,anchor=east,xshift=-0.5em,align=center] (-label) at (-box.west) {#2};
      \node[number,heading,anchor=center] (-number) at ($(-box.north east)!0.4!(-box.east)$) {#1};
    }
  },
  pics/processdocument/.style n args={1}{
    code={
      \node[minimum width=\documentwidth,minimum height=\documentheight] (-box) {};

      \coordinate (-sw) at (-box.south west);
      \coordinate (-nw) at (-box.north west);
      \coordinate (-ne) at (-box.north east);
      \coordinate (-se) at (-box.south east);
      \coordinate (-ne0) at ($(-ne) - (\documentcorner,0)$);
      \coordinate (-ne1) at ($(-ne) - (0,\documentcorner)$);

      \filldraw[fill=white] (-sw) -- (-nw) -- (-ne0) -- (-ne1) -- (-se) -- cycle;
      \draw (-ne0) -- (-ne0|--ne1) -- (-ne1);

      \foreach \k in {1,...,\documentlines}{
        \draw[line width=\documentlinewidth,line cap=round]
        ($(-sw) + (\documentmargin,\documentmargin) + (0,{(\k-1)/(\documentlines-1)*(\documentheight - \documentmargin - \documenttopmargin)})$) -- ++ ($(\documentwidth,0) - 2*(\documentmargin,0)$);
      }

      \node[label,anchor=east,xshift=-0.5em] at ($(-nw)!0.5!(-sw)$) {#1};
    }
  },
  node distance=\processnodedistance
}
\begin{tikzpicture}
  \pic (r0)                   {processdocument={issue report}};
  \pic [below=2\processnodedistance of r0-box] (a1) {processactivity={1}{Manual\\inspection}{Analyze possible cause for system failure.}};
  \pic (r1) [below=of a1-box] {processdocument={error report}};
  \pic [below=of r1-box] (a2) {processactivity={2}{Manual\\inspection}{Extract candidate requirement.}};
  \pic (r2) [below=of a2-box] {processdocument={candidate\\requirement~$R$}};
  \pic [below=2\processnodedistance of r2-box] (d1) {processdecision={3}{Software\\model\\checking}{}};
  \node[anchor=center,align=center,font=\scriptsize,yshift=0.2em] at (d1-box.center) {Does\\the original\\application code\\violate~$R$?};
  \pic [below=of d1-box] (d2) {processdecision={4}{Software\\model\\checking}{}};
  \node[anchor=center,align=center,font=\scriptsize,yshift=0.2em] at (d2-box.center) {Does\\the repaired\\application code\\satisfy~$R$?};
  \pic (r3) [below=1.5\processnodedistance of d2-box] {processdocument={relevant\\requirement~$R$}};

  \draw[arrow]        (r0-box) -- (a1-box);
  \draw[arrow]        (a1-box) -- (r1-box);
  \draw[arrow]        (r1-box) -- (a2-box);
  \draw[arrow]        (a2-box) -- (r2-box);
  \draw[arrow]        (r2-box) -- (d1-box);
  \draw[arrow,dotted] (d1-box) -- node[label,left,pos=0.4] {yes} (d2-box);
  \draw[arrow]        (d2-box) -- node[label,left,pos=0.2] {yes} (r3-box);

  \coordinate (anw) at ($(a1-box.north-|d1-label.west) + (-0.5\processnodedistance,0.5\processnodedistance)$);
  \coordinate (ase) at ($(a2-box.south east-|a2-number.east) + (0.25\processnodedistance,-0.5\processnodedistance)$);
  \node[heading,minimum height=\processnodedistance,anchor=south west,align=left] (g1) at (anw) {Extract requirement};
  \begin{pgfonlayer}{background}
    \draw[color=gray!25,fill=mayablue!25] (g1.north west) -- (g1.north east) -- (g1.south east) -- (g1.south east -| ase) -- (ase) -- (ase -| g1.north west) -- cycle;
    \draw[color=gray!25] (anw) -- (g1.south east);
  \end{pgfonlayer}

  \coordinate (dnw) at ($(d1-box.north-|d1-label.west) + (-0.5\processnodedistance,0.5\processnodedistance)$);
  \coordinate (dse) at ($(d2-box.south-|a2-number.east) + (0.25\processnodedistance,-0.5\processnodedistance)$);
  \node[heading,minimum height=\processnodedistance,anchor=south west,align=left] (g2) at (dnw) {Check relevance};
  \begin{pgfonlayer}{background}
    \draw[color=gray!25,fill=mediumaquamarine!25] (g2.north west) -- (g2.north east) -- (g2.south east) -- (g2.south east -| dse) -- (dse) -- (dse -| g2.north west) -- cycle;
    \draw[color=gray!25] (dnw) -- (g2.south east);
  \end{pgfonlayer}
\end{tikzpicture}

